Operational Mermin non-locality and All-vs-Nothing arguments

Contextuality is a key resource in quantum information and the device-independent security of quantum algorithms. In this work, we show that the recently developed, operational Mermin non-locality arguments provide a large, novel family of quantum realisable All-vs-Nothing models. In particular, they result in a diverse wealth of quantum realisable models which are maximally contextual (i.e. lie on the faces of the no-signalling polytope with no local elements), and could be used as a resource for the security of a new class of quantum secret sharing algorithms.

==> modules/pictures/CPMPInjDecohClass.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (center) {};
\node[mapconj] (f) [right of = center]{$f$};
\node[map] (fconj) [left of = center]{$f$};

\node (in) [below of = f] {X};
\node (out) [above of = f] {Y};
\node (inconj) [below of = fconj] {X};
\node (outconj) [above of = fconj] {Y};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=90] (f.135) to node[above]{Z} (fconj.45);
\draw[-<-=.5,out=270,in=270] (f.225) to node[below]{W} (fconj.315);
\draw[->-=.5] (in) to (f);
\draw[->-=.5] (f) to (out);
\draw[-<-=.5] (inconj) to (fconj);
\draw[-<-=.5] (fconj) to (outconj);
\end{pgfonlayer}

\node(mapsto) [right of = center, xshift = 10mm] {$\stackrel{q}{\mapsto}$};

\node (center) [right of = mapsto, xshift = 10mm] {};
\node[mapconj] (f) [right of = center]{$f$};
\node[map] (fconj) [left of = center]{$f$};

\node (in) [below of = f] {};
\node (out) [above of = f] {};
\node (inconj) [below of = fconj] {};
\node (outconj) [above of = fconj] {};

\node[small dot, fill = black] (dotup) [above of = center, yshift = 5mm] {};
\node(outc) [above of = dotup, yshift = -3mm] {Y};
\node[small dot, fill = black] (dotdown) [below of = center, yshift = -5mm] {};
\node(inc) [below of = dotdown, yshift = 3mm] {X};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=90] (f.135) to node[above]{Z} (fconj.45);
\draw[-<-=.5,out=270,in=270] (f.225) to node[below]{W} (fconj.315);
\draw[->-=.5,out=45,in=270] (dotdown) to (f);
\draw[->-=.5,out=90,in=315] (f) to (dotup);
\draw[-<-=.5,out=135,in=270] (dotdown) to (fconj);
\draw[-<-=.5,out=90,in=225] (fconj) to (dotup);
\draw[-] (dotup) to (outc);
\draw[-] (inc) to (dotdown);
\end{pgfonlayer}


\end{tikzpicture}

==> modules/pictures/CPMPInjDecohClassSection.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node[box] (center) {$R$};

\node (dotup) [above of = center, yshift = 5mm] {$Y$};
\node (dotdown) [below of = center, yshift = -5mm] {$X$};
\begin{pgfonlayer}{background}
\draw[] (dotdown) to (center);
\draw[] (center) to (dotup);
\end{pgfonlayer}

\node(mapsto) [right of = center, xshift = 0mm] {$\stackrel{s}{\mapsto}$};


\node (center) [right of = mapsto, xshift = 10mm] {};

\node[mapconj] (f) [right of = center]{$f_R$};
\node[map] (fconj) [left of = center]{$f_R$};

\node (in) [below of = f, yshift = -5mm] {$X$};
\node (out) [above of = f, yshift = 5mm] {$Y$};
\node (inconj) [below of = fconj, yshift = -5mm] {$X$};
\node (outconj) [above of = fconj, yshift = +5mm] {$Y$};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=90] (f.135) to node[above]{$D$} (fconj.45);
\draw[-<-=.5,out=270,in=270] (f.225) to node[below]{$C$} (fconj.315);
\draw[->-=.5] (in) to (f);
\draw[->-=.5] (f) to (out);
\draw[-<-=.5] (inconj) to (fconj);
\draw[-<-=.5] (fconj) to (outconj);
\end{pgfonlayer}


% \node (equals) [right of = center, xshift = 10mm] {$=$};

% \node (center) [right of = equals, xshift = 10mm]{};
% \node[box] (f) [right of = center]{$R$};
% \node[box] (fconj) [left of = center]{$R$};

% \node[small dot, fill = black] (ind) [below of = f, yshift = 2.5mm] {};
% \node[small dot, fill = black] (outd) [above of = f, yshift = -2.5mm] {};
% \node[small dot, fill = black] (inconjd) [below of = fconj, yshift = 2.5mm] {};
% \node[small dot, fill = black] (outconjd) [above of = fconj, yshift = -2.5mm] {};



% \node (inw) [below of = f, yshift = 2.5mm, xshift = +7.5mm] {};
% \node (outz) [above of = f, yshift = -2.5mm, xshift = -7.5mm] {};
% \node (inconjw) [below of = fconj, yshift = 2.5mm, xshift = -7.5mm] {};
% \node (outconjz) [above of = fconj, yshift = -2.5mm, xshift = 7.5mm] {};


% \node (in) [below of = ind, yshift = 2.5mm] {$X$};
% \node (out) [above of = outd, yshift = -2.5mm] {$Y$};
% \node (inconj) [below of = inconjd, yshift = 2.5mm] {$X$};
% \node (outconj) [above of = outconjd, yshift = -2.5mm] {$Y$};

% \begin{pgfonlayer}{background}
% \draw[->-=.5,out=90,in=90] (outz) to node[above]{$X$} (outconjz);
% \draw[-<-=.5,out=270,in=270] (inw) to node[above]{$Y$} (inconjw);

% \draw[-,out=135,in=270] (ind) to (outz.90);
% \draw[-,out=45,in=270] (inconjd) to (outconjz.90);

% \draw[-,out=315,in=90] (outd) to (inw.270);
% \draw[-,out=225,in=90] (outconjd) to (inconjw.270);

% \draw[->-=.5] (in) to (ind);
% \draw[->-=.5] (ind) to (f);
% \draw[->-=.5] (f) to (outd);
% \draw[->-=.5] (outd) to (out);
% \draw[-<-=.5] (inconj) to (inconjd);
% \draw[-<-=.5] (inconjd) to (fconj);
% \draw[-<-=.5] (fconj) to (outconjd);
% \draw[-<-=.5] (outconjd) to (outconj);
% \end{pgfonlayer}


\end{tikzpicture}

==> modules/pictures/CPMRelDecohClass.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (center) {};
\node[mapconj] (f) [right of = center]{$R$};
\node[map] (fconj) [left of = center]{$R$};

\node (in) [below of = f] {X};
\node (out) [above of = f] {Y};
\node (inconj) [below of = fconj] {X};
\node (outconj) [above of = fconj] {Y};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=90] (f.135) to node[above]{Z} (fconj.45);
\draw[-<-=.5,out=270,in=270] (f.225) to node[below]{W} (fconj.315);
\draw[->-=.5] (in) to (f);
\draw[->-=.5] (f) to (out);
\draw[-<-=.5] (inconj) to (fconj);
\draw[-<-=.5] (fconj) to (outconj);
\end{pgfonlayer}

\node(mapsto) [right of = center, xshift = 10mm] {$\stackrel{q}{\mapsto}$};

\node (center) [right of = mapsto, xshift = 10mm] {};
\node[mapconj] (f) [right of = center]{$R$};
\node[map] (fconj) [left of = center]{$R$};

\node (in) [below of = f] {};
\node (out) [above of = f] {};
\node (inconj) [below of = fconj] {};
\node (outconj) [above of = fconj] {};

\node[small dot, fill = black] (dotup) [above of = center, yshift = 5mm] {};
\node(outc) [above of = dotup, yshift = -3mm] {Y};
\node[small dot, fill = black] (dotdown) [below of = center, yshift = -5mm] {};
\node(inc) [below of = dotdown, yshift = 3mm] {X};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=90] (f.135) to node[above]{Z} (fconj.45);
\draw[-<-=.5,out=270,in=270] (f.225) to node[below]{W} (fconj.315);
\draw[->-=.5,out=45,in=270] (dotdown) to (f);
\draw[->-=.5,out=90,in=315] (f) to (dotup);
\draw[-<-=.5,out=135,in=270] (dotdown) to (fconj);
\draw[-<-=.5,out=90,in=225] (fconj) to (dotup);
\draw[-] (dotup) to (outc);
\draw[-] (inc) to (dotdown);
\end{pgfonlayer}


\end{tikzpicture}

==> modules/pictures/CPMfPInj.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (center) {};
\node[mapconj] (f) [right of = center]{$f$};
\node[map] (fconj) [left of = center]{$f$};

\node (in) [below of = f] {X};
\node (out) [above of = f] {Y};
\node (inconj) [below of = fconj] {X};
\node (outconj) [above of = fconj] {Y};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=90] (f.135) to node[above]{Z} (fconj.45);
\draw[-<-=.5,out=270,in=270] (f.225) to node[below]{W} (fconj.315);
\draw[->-=.5] (in) to (f);
\draw[->-=.5] (f) to (out);
\draw[-<-=.5] (inconj) to (fconj);
\draw[-<-=.5] (fconj) to (outconj);
\end{pgfonlayer}

\end{tikzpicture}

==> modules/pictures/CPMltwofullerPinjAction.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (center) {};
\node[mapconj] (f) [right of = center]{$f$};
\node[map] (fconj) [left of = center]{$f$};

\node (in) [below of = f] {};
\node (out) [above of = f] {};
\node (inconj) [below of = fconj] {};
\node (outconj) [above of = fconj] {};

\node (dotup) [above of = center, yshift = 5mm] {};
\node(outcl) [above of = dotup, yshift = -3mm, xshift = -10mm] {$(\SpaceH,\ZdotSym)$};
\node(outcr) [above of = dotup, yshift = -3mm, xshift = +10mm] {$(\SpaceH,\ZdotSym)$};
\node (dotdown) [below of = center, yshift = -5mm] {};
\node(incl) [below of = dotdown, yshift = 3mm, xshift = -10mm] {$(\SpaceG,\XdotSym)$};
\node(incr) [below of = dotdown, yshift = 3mm, xshift = +10mm] {$(\SpaceG,\XdotSym)$};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=90] (f.135) to node[above]{$Z$} (fconj.45);
\draw[-<-=.5,out=270,in=270] (f.225) to node[above]{$W$} (fconj.315);
\draw[->-=.5,out=90,in=270] (incr) to (f);
\draw[->-=.5,out=90,in=270] (f) to (outcr);
\draw[-<-=.5,out=90,in=270] (incl) to (fconj);
\draw[-<-=.5,out=90,in=270] (fconj) to (outcl);
\end{pgfonlayer}

\node (mapsto) [right of = center, xshift = 15mm] {$\stackrel{\ltwofullerSym}{\mapsto}$};

\node (center) [right of = mapsto, xshift = 23mm]{};
\node[mapconj] (f) [right of = center, xshift = 2.5mm]{$\LinExt{f}$};
\node[map] (fconj) [left of = center, xshift = -2.5mm]{$\LinExt{f}$};

%\node (factor) [left of = fconj, xshift = -4mm] {$\dfrac{1}{|f|}$};

\node (in) [below of = f] {};
\node (out) [above of = f] {};
\node (inconj) [below of = fconj] {};
\node (outconj) [above of = fconj] {};

\node (dotup) [above of = center, yshift = 5mm] {};
\node(outcl) [above of = dotup, yshift = -3mm, xshift = -12mm] {$(\SpaceH,\ZdotSym)$};
\node(outcr) [above of = dotup, yshift = -3mm, xshift = +12mm] {$(\SpaceH,\ZdotSym)$};
\node(dotdown) [below of = center, yshift = -5mm] {};
\node(incl) [below of = dotdown, yshift = 3mm, xshift = -12mm] {$(\SpaceG,\XdotSym)$};
\node(incr) [below of = dotdown, yshift = 3mm, xshift = +12mm] {$(\SpaceG,\XdotSym)$};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=90] (f.135) to node[above]{$\ltwo{Z}$} (fconj.45);
\draw[-<-=.5,out=270,in=270] (f.225) to node[above]{$\ltwo{W}$} (fconj.315);
\draw[->-=.5,out=90,in=270] (incr) to (f);
\draw[->-=.5,out=90,in=270] (f) to (outcr);
\draw[-<-=.5,out=90,in=270] (incl) to (fconj);
\draw[-<-=.5,out=90,in=270] (fconj) to (outcl);
\end{pgfonlayer}


\end{tikzpicture}

==> modules/pictures/CPStarfPInj.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (center) {};
\node[mapconj] (f) [right of = center]{$f$};
\node[map] (fconj) [left of = center]{$f$};

\node (in) [below of = f] {};
\node (out) [above of = f] {};
\node (inconj) [below of = fconj] {};
\node (outconj) [above of = fconj] {};

\node[ dot, fill = \Zcolour] (dotup) [above of = center, yshift = 5mm] {};
\node(outc) [above of = dotup, yshift = -3mm] {$(Y,\ZdotSym)$};
\node[ dot, fill = \Xcolour] (dotdown) [below of = center, yshift = -5mm] {};
\node(inc) [below of = dotdown, yshift = 3mm] {$(X,\XdotSym)$};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=90] (f.135) to node[above]{Z} (fconj.45);
\draw[-<-=.5,out=270,in=270] (f.225) to node[below]{W} (fconj.315);
\draw[->-=.5,out=45,in=270] (dotdown) to (f);
\draw[->-=.5,out=90,in=315] (f) to (dotup);
\draw[-<-=.5,out=135,in=270] (dotdown) to (fconj);
\draw[-<-=.5,out=90,in=225] (fconj) to (dotup);
\draw[-] (dotup) to (outc);
\draw[-] (inc) to (dotdown);
\end{pgfonlayer}

\end{tikzpicture}

==> modules/pictures/CPStarltwofullerPinjAction.tex <==
\begin{tikzpicture}[node distance = 10mm]


\node (center) {};
\node[mapconj] (f) [right of = center]{$f$};
\node[map] (fconj) [left of = center]{$f$};

\node (in) [below of = f] {};
\node (out) [above of = f] {};
\node (inconj) [below of = fconj] {};
\node (outconj) [above of = fconj] {};

\node[small dot, fill = \Dcolour] (dotup) [above of = center, yshift = 5mm] {};
\node(outc) [above of = dotup, yshift = -3mm] {$(\SpaceH,\ZdotSym)$};
\node[small dot, fill = \Dcolour] (dotdown) [below of = center, yshift = -5mm] {};
\node(inc) [below of = dotdown, yshift = 3mm] {$(\SpaceG,\XdotSym)$};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=90] (f.135) to (fconj.45);
\draw[-<-=.5,out=270,in=270] (f.225) to (fconj.315);
\draw[->-=.5,out=45,in=270] (dotdown) to (f);
\draw[->-=.5,out=90,in=315] (f) to (dotup);
\draw[-<-=.5,out=135,in=270] (dotdown) to (fconj);
\draw[-<-=.5,out=90,in=225] (fconj) to (dotup);
\draw[-] (dotup) to (outc);
\draw[-] (inc) to (dotdown);
\end{pgfonlayer}

\node (mapsto) [right of = center, xshift = 15mm] {$\mapsto$};

\node (center) [right of = mapsto, xshift = 23mm]{};
\node[mapconj] (f) [right of = center, xshift = 2.5mm]{$\LinExt{f}$};
\node[map] (fconj) [left of = center, xshift = -2.5mm]{$\LinExt{f}$};

%\node (factor) [left of = fconj, xshift = -4mm] {$\dfrac{1}{|f|}$};

\node (in) [below of = f] {};
\node (out) [above of = f] {};
\node (inconj) [below of = fconj] {};
\node (outconj) [above of = fconj] {};

\node[ dot, fill = \Zcolour] (dotup) [above of = center, yshift = 5mm] {};
\node(outc) [above of = dotup, yshift = -3mm] {$(\SpaceH,\ZdotSym)$};
\node[ dot, fill = \Xcolour] (dotdown) [below of = center, yshift = -5mm] {};
\node(inc) [below of = dotdown, yshift = 3mm] {$(\SpaceG,\XdotSym)$};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=90] (f.135) to (fconj.45);
\draw[-<-=.5,out=270,in=270] (f.225) to (fconj.315);
\draw[->-=.5,out=45,in=270] (dotdown) to (f);
\draw[->-=.5,out=90,in=315] (f) to (dotup);
\draw[-<-=.5,out=135,in=270] (dotdown) to (fconj);
\draw[-<-=.5,out=90,in=225] (fconj) to (dotup);
\draw[-] (dotup) to (outc);
\draw[-] (inc) to (dotdown);
\end{pgfonlayer}



\end{tikzpicture}

==> modules/pictures/CPStarltwofullerPinjActionRel.tex <==
\begin{tikzpicture}[node distance = 10mm]



\node[box] (center) {$R$};

\node (dotup) [above of = center, yshift = 12mm] {$(\SpaceH,\ZdotSym)$};
\node (dotdown) [below of = center, yshift = -12mm] {$(\SpaceG,\XdotSym)$};
\begin{pgfonlayer}{background}
\draw[] (dotdown) to (center);
\draw[] (center) to (dotup);
\end{pgfonlayer}



\node(mapsto) [right of = center, xshift = 2mm] {$\stackrel{\ltwofullerSym}{\mapsto}$};

\node (center) [right of = mapsto, xshift = 23mm]{};
\node[mapconj] (f) [right of = center, xshift = 3.5mm]{$\LinExt{f_R}$};
\node[map] (fconj) [left of = center, xshift = -3.5mm]{$\LinExt{f_R}$};

%\node (factor) [left of = fconj, xshift = -5mm] {$\dfrac{1}{N_R}$};

\node (in) [below of = f] {};
\node (out) [above of = f] {};
\node (inconj) [below of = fconj] {};
\node (outconj) [above of = fconj] {};

\node[dot, fill = \Zcolour] (dotup) [above of = center, yshift = 5mm] {};
\node(outc) [above of = dotup, yshift = -3mm] {$(\SpaceH,\ZdotSym)$};
\node[dot, fill = \Xcolour] (dotdown) [below of = center, yshift = -5mm] {};
\node(inc) [below of = dotdown, yshift = 3mm] {$(\SpaceG,\XdotSym)$};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=90] (f.135) to (fconj.45);
\draw[-<-=.5,out=270,in=270] (f.225) to (fconj.315);
\draw[->-=.5,out=45,in=270] (dotdown) to (f);
\draw[->-=.5,out=90,in=315] (f) to (dotup);
\draw[-<-=.5,out=135,in=270] (dotdown) to (fconj);
\draw[-<-=.5,out=90,in=225] (fconj) to (dotup);
\draw[-] (dotup) to (outc);
\draw[-] (inc) to (dotdown);
\end{pgfonlayer}



\end{tikzpicture}

==> modules/pictures/ControlledUnitary.tex <==
\begin{tikzpicture}[node distance = 10mm]
\node (center) {};
\node[medium map trans, fill = gray] (f) [right of = center, xshift = +0mm]{};
\node[medium map dag, fill = gray] (fconj) [left of = center, xshift = -0mm]{};

\node (in) [above of = f] {};
\node (out) [below of = f] {};
\node (inconj) [above of = fconj] {};
\node (outconj) [below of = fconj] {};

\node[dot, fill = \Zcolour] (decohr) [below of = f, xshift = -5mm, yshift = 0mm] {};
\node[dot, fill = \Zcolour] (decohl) [below of = fconj, xshift = +5mm, yshift = 0mm] {};

\node(outcl) [below of = fconj, yshift = -10mm] {$\SpaceG'$};
\node(outcr) [below of = f, yshift = -10mm] {$\SpaceG'$};
\node(doutl) [below of = fconj, yshift = -10mm,xshift = +5mm] {$\SpaceH$};
\node(doutr) [below of = f, yshift = -10mm,xshift = -5mm] {$\SpaceH$};
\node(incl) [above of = fconj, yshift = 0mm] {$\SpaceG$};
\node(incr) [above of = f, yshift = 0mm] {$\SpaceG$};

\begin{pgfonlayer}{background}
\draw[-<-=.5,in=315,out=225] (decohr) to (decohl);
\draw[-<-=.5,in=90,out=270] (f.225) to (decohr);
\draw[->-=.5,in=90,out=270] (fconj.315) to (decohl);
\draw[-<-=.5,in=90,out=270] (decohr) to (doutr);
\draw[->-=.5,in=90,out=270] (decohl) to (doutl);
\draw[-<-=.5,in=90,out=270] (incr) to (f);
\draw[-<-=.5,in=90,out=270] (f) to (outcr);
\draw[->-=.5,in=90,out=270] (incl) to (fconj);
\draw[->-=.5,in=90,out=270] (fconj) to (outcl);
\end{pgfonlayer}


\end{tikzpicture}

==> modules/pictures/ControlledUnitaryPInj.tex <==
\begin{tikzpicture}[node distance = 10mm]
\node (center) {};
\node[medium map trans, fill = gray] (f) [right of = center, xshift = +0mm]{};
\node[medium map dag, fill = gray] (fconj) [left of = center, xshift = -0mm]{};

\node (in) [above of = f] {};
\node (out) [below of = f] {};
\node (inconj) [above of = fconj] {};
\node (outconj) [below of = fconj] {};

\node[small dot, fill = \Dcolour] (decohr) [below of = f, xshift = -5mm, yshift = 0mm] {};
\node[small dot, fill = \Dcolour] (decohl) [below of = fconj, xshift = +5mm, yshift = 0mm] {};

\node(outcl) [below of = fconj, yshift = -10mm] {$X$};
\node(outcr) [below of = f, yshift = -10mm] {$X$};
\node(doutl) [below of = fconj, yshift = -10mm,xshift = +5mm] {$W$};
\node(doutr) [below of = f, yshift = -10mm,xshift = -5mm] {$W$};
\node(incl) [above of = fconj, yshift = 0mm] {$Y$};
\node(incr) [above of = f, yshift = 0mm] {$Y$};

\begin{pgfonlayer}{background}
\draw[-<-=.5,in=315,out=225] (decohr) to (decohl);
\draw[->-=.5,in=90,out=90] (f.135) to node[above]{$W$} (fconj.45);
\draw[-<-=.5,in=90,out=270] (f.225) to (decohr);
\draw[->-=.5,in=90,out=270] (fconj.315) to (decohl);
\draw[-<-=.5,in=90,out=270] (decohr) to (doutr);
\draw[->-=.5,in=90,out=270] (decohl) to (doutl);
\draw[-<-=.5,in=90,out=270] (incr) to (f);
\draw[-<-=.5,in=90,out=270] (f) to (outcr);
\draw[->-=.5,in=90,out=270] (incl) to (fconj);
\draw[->-=.5,in=90,out=270] (fconj) to (outcl);
\end{pgfonlayer}

\end{tikzpicture}

==> modules/pictures/Measurement.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (center) {};
\node[medium map conj, fill = gray] (f) [right of = center, xshift = +0mm]{};
\node[medium map, fill = gray] (fconj) [left of = center, xshift = -0mm]{};

\node (in) [below of = f] {};
\node (out) [above of = f] {};
\node (inconj) [below of = fconj] {};
\node (outconj) [above of = fconj] {};

\node[dot, fill = \Zcolour] (decohr) [above of = f, xshift = -5mm, yshift = 0mm] {};
\node[dot, fill = \Zcolour] (decohl) [above of = fconj, xshift = +5mm, yshift = 0mm] {};

\node(outcl) [above of = fconj, yshift = 10mm] {$\SpaceG$};
\node(outcr) [above of = f, yshift = 10mm] {$\SpaceG$};
\node(doutl) [above of = fconj, yshift = 10mm,xshift = +5mm] {$\SpaceH$};
\node(doutr) [above of = f, yshift = 10mm,xshift = -5mm] {$\SpaceH$};
\node(incl) [below of = fconj, yshift = 0mm] {$\SpaceG$};
\node(incr) [below of = f, yshift = 0mm] {$\SpaceG$};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=135,in=45] (decohr) to (decohl);
\draw[->-=.5,out=90,in=270] (f.135) to (decohr);
\draw[-<-=.5,out=90,in=270] (fconj.45) to (decohl);
\draw[->-=.5,out=90,in=270] (decohr) to (doutr);
\draw[-<-=.5,out=90,in=270] (decohl) to (doutl);
\draw[->-=.5,out=90,in=270] (incr) to (f);
\draw[->-=.5,out=90,in=270] (f) to (outcr);
\draw[-<-=.5,out=90,in=270] (incl) to (fconj);
\draw[-<-=.5,out=90,in=270] (fconj) to (outcl);
\end{pgfonlayer}



\end{tikzpicture}

==> modules/pictures/PInjMeasurement.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (center) {};
\node[medium map conj, fill = gray] (f) [right of = center, xshift = +0mm]{};
\node[medium map, fill = gray] (fconj) [left of = center, xshift = -0mm]{};

\node (in) [below of = f] {};
\node (out) [above of = f] {};
\node (inconj) [below of = fconj] {};
\node (outconj) [above of = fconj] {};

\node[small dot, fill = \Dcolour] (decohr) [above of = f, xshift = -5mm, yshift = 0mm] {};
\node[small dot, fill = \Dcolour] (decohl) [above of = fconj, xshift = +5mm, yshift = 0mm] {};

\node(outcl) [above of = fconj, yshift = 10mm] {$X$};
\node(outcr) [above of = f, yshift = 10mm] {$X$};
\node(doutl) [above of = fconj, yshift = 10mm,xshift = +5mm] {$Z$};
\node(doutr) [above of = f, yshift = 10mm,xshift = -5mm] {$Z$};
\node(incl) [below of = fconj, yshift = 0mm] {$X$};
\node(incr) [below of = f, yshift = 0mm] {$X$};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=135,in=45] (decohr) to (decohl);
\draw[->-=.5,out=90,in=270] (f.135) to (decohr);
\draw[-<-=.5,out=90,in=270] (fconj.45) to (decohl);
\draw[->-=.5,out=90,in=270] (decohr) to (doutr);
\draw[-<-=.5,out=90,in=270] (decohl) to (doutl);
\draw[->-=.5,out=90,in=270] (incr) to (f);
\draw[->-=.5,out=90,in=270] (f) to (outcr);
\draw[-<-=.5,out=90,in=270] (incl) to (fconj);
\draw[-<-=.5,out=90,in=270] (fconj) to (outcl);
\end{pgfonlayer}



\end{tikzpicture}

==> modules/pictures/PVS.tex <==
\begin{tikzpicture}[node distance = 10mm]
%% First eqn LHS

\node [medium map, fill = gray] (algebra) {};
\node [dot, fill = \Zcolour] (mult) 
	[above right of = algebra, xshift = 5mm, yshift = 2mm]  {};
\node (H_in) [below of = algebra, yshift = 0mm]{};
\node (H_out) [above of = algebra, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (algebra.45) to (mult);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=8mm] {=};

%% First eqn RHS

\node (algebra4) [right of = equalSign, xshift=0mm, yshift = 4mm] {};
\node (H_in4) [below of = algebra4, yshift = -4mm]{};
\node (H_out4) [above of = algebra4, yshift=-3mm]{};
%\node [upground] (ground) [xshift = -10mm, yshift = -14mm]{};

\node (algebra5) 
	[right of = algebra4, xshift=-2mm, yshift = -4mm] {};
\node (H_in5) [below of = algebra5, yshift = 0mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
%\draw[-] [out=90,in=270] (H_in5) to (algebra5);
\end{pgfonlayer}







\node (algebra2) [right of = algebra5, xshift = 5mm]{};
\node [medium map, fill = gray] (algebra2bot) 
	[below of = algebra2, yshift = +4mm] {};
\node [medium map, fill = gray] (algebra2top) 
	[above of = algebra2, yshift = -4mm] {};

\node (H_in2) [below of = algebra2, yshift = -5mm]{};
\node (H_out2) [above of = algebra2, yshift = 6mm]{};
\node (Toutl) [above of = algebra2, xshift = 8mm, yshift = 6mm] {};
\node (Toutr) [above of = algebra2, xshift = 16mm, yshift = 6mm] {};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in2) to (algebra2bot);
\draw[-] [out=90,in=270] (algebra2bot) to (algebra2top);
\draw[-] [out=90,in=270] (algebra2top) to (H_out2);
\draw[-] [out=90,in=270] (algebra2top.45) to (Toutl);
\draw[-] [out=90,in=270] (algebra2bot.45) to (Toutr);
\end{pgfonlayer}


\node (equalSign2) [right of = algebra2, xshift=6mm] {=};
%% First eqn RHS

\node (center) [right of = equalSign2, xshift=-2mm] {};

\node [medium map, fill = gray] (algebra4) 
	[below of = center, xshift=4mm, yshift = +4mm] {};
\node (H_in4) [below of = algebra4, yshift = +1mm]{};
\node (H_out4) [above of = algebra4, yshift = 12mm]{};
\node (H_out5) [dot, fill=\Zcolour] [right of = algebra4, xshift=0mm, yshift = 12mm]{};
\node (Toutl) [above of = center, xshift = 10mm, yshift = 6mm] {};
\node (Toutr) [above of = center, xshift = 18mm, yshift = 6mm] {};


\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in4) to (H_out4);
\draw[-] [out=90,in=270] (algebra4.45) to (H_out5);
\draw[-] [out=135,in=270] (H_out5) to (Toutl);
\draw[-] [out=45,in=270] (H_out5) to (Toutr);
\end{pgfonlayer}












\node [medium map, fill = gray] (algebra) [right of = algebra4, xshift = 20mm, yshift = 5mm] {};
\node (mult) 
	[below right of = algebra, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l) [below of = mult, yshift = 2mm]{};
\node (mult_up) [above of = mult, yshift = 1mm]{};
\node (H_in) [below of = algebra, yshift = -8mm]{};
\node (H_out) [above of = algebra, yshift = 2mm]{};
\node [dot, fill = \Zcolour] (dottop) [above of = mult_up, xshift = -4mm, yshift = -2mm] {};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (mult_in_l) to (mult.90);
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (mult) to (mult_up.90);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\draw[-] [out=90,in=0] (mult_up) to (dottop);
\draw[-] [out=90,in=180] (algebra.45) to (dottop);
\end{pgfonlayer}

\node (equalSign) [right of = algebra, xshift=10mm] {=};

%% First eqn RHS
\node [medium map dag, fill = gray] (algebra2) [right of = equalSign, xshift = 5mm]{};
\node (mult2) 
	[below right of = algebra2, xshift = 5mm, yshift = -3mm]  {};
\node (mult_in_l2) [below of = mult2, yshift = 2mm]{};
\node (H_in2) [below of = algebra2, yshift = -8mm]{};
\node (H_out2) [above of = algebra2, yshift = 2mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270](mult_in_l2) to (mult2.90);
\draw[-] [out=90,in=270] (H_in2) to (algebra2);
\draw[-] [out=90,in=270] (mult2.90) to (algebra2.315);
\draw[-] [out=90,in=270] (algebra2) to (H_out2);
\end{pgfonlayer}




\end{tikzpicture}

==> modules/pictures/RelToCPStarPInj.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node[box] (center) {$R$};

\node (dotup) [above of = center, yshift = 12mm] {$Y$};
\node (dotdown) [below of = center, yshift = -12mm] {$X$};
\begin{pgfonlayer}{background}
\draw[] (dotdown) to (center);
\draw[] (center) to (dotup);
\end{pgfonlayer}

\node(mapsto) [right of = center, xshift = 0mm] {$\stackrel{qs}{\mapsto}$};

\node (center) [right of = mapsto, xshift = 10mm] {};
\node[mapconj] (f) [right of = center]{$f_R$};
\node[map] (fconj) [left of = center]{$f_R$};

\node (in) [below of = f] {};
\node (out) [above of = f] {};
\node (inconj) [below of = fconj] {};
\node (outconj) [above of = fconj] {};

\node[small dot, fill = black] (dotup) [above of = center, yshift = 5mm] {};
\node(outc) [above of = dotup, yshift = -3mm] {$(Y,\DdotSym)$};
\node[small dot, fill = black] (dotdown) [below of = center, yshift = -5mm] {};
\node(inc) [below of = dotdown, yshift = 3mm] {$(X,\DdotSym)$};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=90] (f.135) to node[above]{$D$} (fconj.45);
\draw[-<-=.5,out=270,in=270] (f.225) to node[below]{$C$} (fconj.315);
\draw[->-=.5,out=45,in=270] (dotdown) to (f);
\draw[->-=.5,out=90,in=315] (f) to (dotup);
\draw[-<-=.5,out=135,in=270] (dotdown) to (fconj);
\draw[-<-=.5,out=90,in=225] (fconj) to (dotup);
\draw[-] (dotup) to (outc);
\draw[-] (inc) to (dotdown);
\end{pgfonlayer}


\end{tikzpicture}

==> modules/pictures/RelToPInj.tex <==
\begin{tikzpicture}[node distance = 10mm]
 \begin{tikzpicture}[node distance = 10mm]


\node[box] (R) {$f_R$};
 
\node (dotup) [above of = R] {};
\node (dotdown) [below of = R] {};

\node (outB) [above of = dotup, xshift = 0mm] {$Y \times D$};

\node (inA) [below of = dotdown, xshift = 0mm] {$X \times C$};

\draw[-] (inA) to (R);
\draw[-] (R) to (outB);



\node (mapsto) [right of = R] {$\eqdef$};



\node[box] (R) [right of = mapsto, xshift = 0mm] {$R$};
 
 
\node[small dot, fill = black] (dotup) [above of = R] {};
\node[small dot, fill = black] (dotdown) [below of = R] {};

\node[small dot, fill = black] (dotup2) [right of = dotup, xshift = -2mm, yshift = -5mm] {};
\node[small dot, fill = black] (dotdown2) [right of = dotdown, xshift = -5mm, yshift = +5mm] {};

\node[box] (phi) [above of = dotup2, xshift = -1.5mm, yshift = -2mm] {$\phi$};
\node[box] (psi) [below of = dotdown2, xshift = +1.5mm, yshift = +2mm] {$\psi^\dagger$};

\node (outA) [above of = dotup, xshift = +6.5mm] {$D$};
\node (outB) [above of = dotup, xshift = 0mm] {$Y$};

\node (inA) [below of = dotdown, xshift = 0mm] {$X$};
\node (inB) [below of = dotdown, xshift = +6.5mm] {$C$};

\draw[-] (inA) to (dotdown);
\draw[-] (dotup2) to (dotup);
\draw[-] (dotup) to (outB);
\draw[-] (dotdown) to (dotdown2);
\draw[-] (dotdown) to (R);
\draw[-] (R) to (dotup);

\draw[-,out=90,in=270] (dotup2) to (phi.297);
\draw[-,out=90,in=270] (dotdown2) to (phi.243);
\draw[-] (phi) to (outA);

\draw[-,in=90,out=270] (dotup2) to (psi.63);
\draw[-,in=90,out=270] (dotdown2) to (psi.117);
\draw[-] (psi) to (inB);

\end{tikzpicture}

\end{tikzpicture}

==> modules/pictures/ltwoFunctor.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (fPInj) {$\fPInjCategory$};
\node (l2) [left of = fPInj, xshift = 2mm, yshift = +0.5mm] {$\ltwoSym:$};
\node (fdHilb) [right of = fPInj, xshift = 10mm] {$\fdHilbCategory$};
\draw[->] (fPInj) to (fdHilb);

\node (X) [below of = fPInj, yshift = 5mm]{$X$};
\node (Y) [below of = X, yshift = 0mm]{$Y$};
\draw[->] (X) to node[left] {$f$} (Y);

\node (mapsto) [right of = X, yshift = -5mm] {$\mapsto$};


\node (l2X) [below of = fdHilb, yshift = 5mm]{$\ltwo{X}$};
\node (l2Y) [below of = l2X, yshift = 0mm]{$\ltwo{Y}$};
\draw[->] (l2X) to node[right] {$\varphi \mapsto \lambda y. \sum_{f(x)=y} \varphi(x)$} (l2Y);

\end{tikzpicture}

==> modules/pictures/ltwofullerCPStarTotalFunctions.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (center) {};
\node (f) [right of = center, xshift = +3mm]{};
\node (fconj) [left of = center, xshift = -3mm]{};

\node[kpoint] (fup) [above of = f, yshift = -5.8mm, inner sep = 0.5mm] {$y_r$};
\node[kpointdag] (fdown) [below of = f, yshift = +5.8mm, inner sep = 1mm] {$f(y_r)$};
\node (suml) [left of = fup, xshift = 3mm, yshift = -2mm] {$\sum\limits_{y_r \in \im{R}}$};

\node[kpointconj] (fconjup) [above of = fconj, yshift = -5.8mm, inner sep = 0.5mm] {$y_l$};
\node[kpointtrans] (fconjdown) [below of = fconj, yshift = +5.8mm, inner sep = 1mm] {$f(y_l)$};
\node (suml) [left of = fconjup, xshift = 3mm, yshift = -2mm] {$\sum\limits_{y_l \in \im{R}}$};

\node (sum) [left of = fconj, xshift = -12mm, yshift = -2mm] {$\sum\limits_{f \in \!\!\!\prod\limits_{y \in \im{R}} \!\!\!\!\! R^\dagger(y)}$};

\node (equals) [left of = sum, xshift = -3mm, yshift = +2mm] {$\eqdef$};
\node (label) [left of = equals] {$\ltwofuller{R}$};

\node (in) [below of = f] {};
\node (out) [above of = f] {};
\node (inconj) [below of = fconj] {};
\node (outconj) [above of = fconj] {};

\node[ dot, fill = \Zcolour] (dotup) [above of = center, yshift = 5mm] {};
\node(outc) [above of = dotup, yshift = -3mm] {$(\SpaceH,\ZdotSym)$};
\node[ dot, fill = \Xcolour] (dotdown) [below of = center, yshift = -5mm] {};
\node(inc) [below of = dotdown, yshift = 3mm] {$(\SpaceG,\XdotSym)$};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=45,in=270] (dotdown) to (fdown);
\draw[->-=.5,out=90,in=315] (fup) to (dotup);
\draw[-<-=.5,out=135,in=270] (dotdown) to (fconjdown);
\draw[-<-=.5,out=90,in=225] (fconjup) to (dotup);
\draw[-] (dotup) to (outc);
\draw[-] (inc) to (dotdown);
\end{pgfonlayer}

\end{tikzpicture}

==> modules/pictures/ltwofullerRelAction.tex <==
\begin{tikzpicture}[node distance = 10mm]



\node[box] (center) {$R$};

\node (dotup) [above of = center, yshift = 7.5mm] {$(\SpaceH,\ZdotSym)$};
\node (dotdown) [below of = center, yshift = -7.5mm] {$(\SpaceG,\XdotSym)$};
\begin{pgfonlayer}{background}
\draw[] (dotdown) to (center);
\draw[] (center) to (dotup);
\end{pgfonlayer}



\node(mapsto) [right of = center, xshift = 0mm] {$\stackrel{s}{\mapsto}$};

\node (center) [right of = mapsto, xshift = 10mm] {};
\node[mapconj] (f) [right of = center]{$f_R$};
\node[map] (fconj) [left of = center]{$f_R$};

\node (in) [below of = f, yshift = -7.5mm] {$(\SpaceG,\XdotSym)$};
\node (out) [above of = f, yshift = 7.5mm] {$(\SpaceH,\ZdotSym)$};
\node (inconj) [below of = fconj, yshift = -7.5mm] {$(\SpaceG,\XdotSym)$};
\node (outconj) [above of = fconj, yshift = 7.5mm] {$(\SpaceH,\ZdotSym)$};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=90] (f.135) to node[below]{$\SpaceG$} (fconj.45);
\draw[-<-=.5,out=270,in=270] (f.225) to node[above]{$\SpaceH$} (fconj.315);
\draw[->-=.5] (in) to (f);
\draw[->-=.5] (f) to (out);
\draw[-<-=.5] (inconj) to (fconj);
\draw[-<-=.5] (fconj) to (outconj);
\end{pgfonlayer}



\node(mapsto) [right of = center, xshift = 12mm] {$\stackrel{\CPMCategory{\ltwofullerSym}}{\mapsto}$};

\node (center) [right of = mapsto, xshift = 25mm] {};
\node[mapconj] (f) [right of = center, xshift = 5mm]{$\LinExt{f_R}$};
\node[map] (fconj) [left of = center, xshift = -5mm]{$\LinExt{f_R}$};

\node[dot, fill = \Xcolour] (ind) [below of = f, yshift = 0mm] {};
\node[dot, fill = \Zcolour] (outd) [above of = f, yshift = 0mm] {};
\node[dot, fill = \Xcolour] (inconjd) [below of = fconj, yshift = 0mm] {};
\node[dot, fill = \Zcolour] (outconjd) [above of = fconj, yshift = 0mm] {};


\node (in) [below of = ind, yshift = 2.5mm] {$\SpaceG$};
\node (out) [above of = outd, yshift = -2.5mm] {$\SpaceH$};
\node (inconj) [below of = inconjd, yshift = 2.5mm] {$\SpaceG$};
\node (outconj) [above of = outconjd, yshift = -2.5mm] {$\SpaceH$};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=90] (f.135) to node[below]{$\SpaceG$} (fconj.45);
\draw[-<-=.5,out=270,in=270] (f.225) to node[above]{$\SpaceH$} (fconj.315);
\draw[->-=.5,out=135,in=45] (outd.135) to (outconjd.45);
\draw[-<-=.5,out=225,in=315] (ind.225) to (inconjd.315);

\draw[->-=.5] (in) to (ind);
\draw[->-=.5] (ind) to (f);
\draw[->-=.5] (f) to (outd);
\draw[->-=.5] (outd) to (out);
\draw[-<-=.5] (inconj) to (inconjd);
\draw[-<-=.5] (inconjd) to (fconj);
\draw[-<-=.5] (fconj) to (outconjd);
\draw[-<-=.5] (outconjd) to (outconj);
\end{pgfonlayer}



\end{tikzpicture}

==> modules/pictures/ltwopullbackPInj.tex <==
\begin{tikzpicture}[node distance = 20mm]

\node (pullback) {$\fPInjPullbackCategory$};
\node (PInjHilb) [right of = pullback, xshift = 40mm] {$\fPInjHilbCategory$};
\node (PInj) [below of = pullback, yshift = -10mm]{$\fPInjCategory$};
\node (imltwo) [right of =PInj, xshift = 40mm] {$\fdHilbCategory$};


\draw[->] (pullback) to node[above]{\scriptsize{$f \mapsto \sum_{x \in \domain{f}} \ket{f(x)}\bra{x}$}} (PInjHilb);

\draw[->] (pullback) to (PInj);
\node (pullbackobj) [left of = pullback, xshift = 10mm, yshift = -5mm] {\scriptsize{$(\SpaceH,\ZdotSym)$}};
\node (PInjobj) [left of = PInj, xshift = 10mm, yshift = +5mm] {\scriptsize{$\ltwo{\Zkpoints}$}};
\draw[|->] (pullbackobj) to (PInjobj);

\draw[->] (PInj) to node[below] {$\ltwoSym$} (imltwo);


\draw[->] (PInjHilb) to (imltwo);
\node (PInjHilbobj) [right of = PInjHilb, xshift = -10mm, yshift = -5mm] {\scriptsize{$(\SpaceH,\ZdotSym)$}};
\node (imltwoobj) [right of = imltwo, xshift = -10mm, yshift = +5mm] {\scriptsize{$\ltwo{\Zkpoints}$}};
\draw[|->] (PInjHilbobj) to (imltwoobj);

\end{tikzpicture}

==> modules/symbols/DcomultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/DdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Dcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/XaltdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Xaltcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/XdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Xcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/ZaltdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zaltcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/ZdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/algebraSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [below of = algebra]{};
\node (H_out) [above of = algebra]{};
\node (G_in) [below of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (G_in) to (algebra.315);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/symbols/antipodeSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [antipode] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult_label_in) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/characterSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [mapdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-1*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/effectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/groupEffectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [pointdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/groupStateSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [point, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimecomultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimecounitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimediagSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimediagSym_copy.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimematchSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimematchunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimemultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimeunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltrivialcharSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/linearFunctionalSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/measurementSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra]{};
\node (H_out) [below of = algebra]{};
\node (G_in) [above of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [in=90,out=270] (H_in) to (algebra);
\draw[-] [in=90,out=270] (G_in) to (algebra.45);
\draw[-] [in=90,out=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/symbols/multCharacterEffectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/multCharacterStateSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpoint, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/repSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra, xshift = 2mm]{};
\node (H_out) [above of = algebra, xshift = -2mm]{};
\node (G_in) [below of = algebra]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (algebra.60) to (H_in);
\draw[-] [out=90,in=270] (G_in) to (algebra);
\draw[-] [out=90,in=270] (algebra.120) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/symbols/timecomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timecounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timediagSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timematchSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timematchunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timemultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timeunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/trivialcharSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

